Representation of Distribution Grid Expansion Costs in Power System Planning

The shift towards clean energy brings about notable transformations to the energy system. In order to optimally plan a future energy system, it is necessary to consider the influence of several sectors as well as the interaction of the transmission grid and distribution grid. The concept of Feasible Operation Region (FOR) is a detailed approach to representing the operational dependencies between the transmission and distribution grid. However, in previous planning procedures, only a simplified expansion of the distribution grids can be taken into account. With the method presented in this paper, a Feasible Planning Region (FPR) is developed, which represents the operational boundaries of the distribution grids for several expansion stages and thus represents an admissible solution space for the planning of distribution grids in systemic planning approaches. It hence enables a more detailed representation of the necessary distribution grid expansion for the integration of distributed technologies in an optimized energy system of the future. In this paper, we present the method by which the FPR is formed and its integration into an energy system planning formulation. In the results, the FPR is presented for different voltage levels, and its use in power system planning is demonstrated.

==> figures/FPR_workflow.tex <==
\begin{tikzpicture}[node distance=0.4cm and 0.7cm]     
    % nodes
	\node[draw,
	rounded rectangle, 
	minimum width=2.5cm,
	minimum height=0.8cm,
	align=left] 
	(start) 
	{\small Input};

 	\node[draw,
	rectangle, 
	minimum width=2.5cm,
	minimum height=0.8cm,
	right= of start,
	align=center] 
	(initialization) 
	{\small Initialization};

    \draw[black, fill=black!20] (0.2,-0.65) rectangle (5.4,-4.5);

 \filldraw[black] (0.6, -0.8)  node[anchor=east, rotate= 90, text=black, draw, fill=white]{\small Computation};
    
	\node[draw,
	rectangle, 
    fill=white,
	minimum width=2.5cm,
	minimum height=0.8cm,
	below= of initialization,
	align=center] 
	(caesar) 
	{\small Grid variation};
	
	\node[draw,
	rectangle, 
    fill=white,
	minimum width=2.5cm,
	minimum height=0.8cm,
	below= of caesar,
	align=center] 
	(FOR) 
	{\small Generation of \\
    \small Feasible Operation Region};

    \node[draw,
	rectangle, 
    fill=white,
	minimum width=2.5cm,
	minimum height=0.8cm,
	below= of FOR,
	align=center] 
	(FPR) 
	{\small Generation of \\
    \small Feasible Planning Region};
	
	\node[draw,
	diamond, 
	minimum width=1cm,
	minimum height=0.8cm,
	aspect=2.5,
	below= of FPR,
	align=center] 
	(decision) 
	{ \small Additional\\
    \small Grid?};
	
	\node[draw,
	rounded rectangle, 
	minimum width=2.5cm,
	minimum height=0.8cm,
	left= of decision,
	align=center] 
	(end) 
	{\small Output};
	
	
	% arrows
	\draw[-latex] 
	(start) edge (initialization)
    (initialization) edge (caesar)
	(caesar) edge (FOR)
    (FOR) edge (FPR)
	(FPR) edge (decision)
    (decision) edge (end);
	
	\draw[-latex]
	(decision) -- (end)
	node[pos=0.5, above]{\small False}
	(decision) -- +(3,0) node[pos=0.2, above]{\small True} |- (initialization);

    
\end{tikzpicture}
